Energy Optimization in Ultra-Dense Radio Access Networks via Traffic-Aware Cell Switching

Ultra-dense deployments in 5G, the next generation of cellular networks, are an alternative to provide ultra-high throughput by bringing the users closer to the base stations. On the other hand, 5G deployments must not incur a large increase in energy consumption in order to keep them cost-effective and most importantly to reduce the carbon footprint of cellular networks. We propose a reinforcement learning cell switching algorithm, to minimize the energy consumption in ultra-dense deployments without compromising the quality of service (QoS) experienced by the users. In this regard, the proposed algorithm can intelligently learn which small cells (SCs) to turn off at any given time based on the traffic load of the SCs and the macro cell. To validate the idea, we used the open call detail record (CDR) data set from the city of Milan, Italy, and tested our algorithm against typical operational benchmark solutions. With the obtained results, we demonstrate exactly when and how the proposed algorithm can provide energy savings, and moreover how this happens without reducing QoS of users. Most importantly, we show that our solution has a very similar performance to the exhaustive search, with the advantage of being scalable and less complex.

==> images/gain_v2_sc_a_every_four.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{sort}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
% mark repeat=4,
% mark phase=4,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=4,
xmax=28,
xtick = {1,4,8,12,...,28},
xticklabels={1,4,8,12,...,28},
xlabel style={font=\color{white!15!black}},
xlabel={Number of small cells, $s$},
ymin=30,
ymax=77.8321507914959,
ylabel style={font=\color{white!15!black}},
ylabel={Gain on energy consumption, $G$ [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
label style={font=\Large},
ticklabel style={font=\large},
legend style={font=\Large}
]
\node[draw=black,minimum width = 5.93cm, minimum height = 30cm,fill=gray!20,opacity=.5] at (axis cs: 8.8,10){};
\addplot [color=mycolor1, line width=2.0pt, mark=*, mark size=4.5pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
1	17.5006539158714\\
% 2	27.7755792821779\\
% 3	35.3406535230959\\
4	40.3714067422681\\
% 5	45.1044337461399\\
% 6	48.4166337694485\\
% 7	51.3322307273352\\
8	53.5358128766169\\
% 9	55.2611128183731\\
% 10	58.0797250440059\\
% 11	59.926389798364\\
12	60.9740531650912\\
% 13	62.8116788342015\\
% 14	63.6808838693144\\
% 15	64.3049813643826\\
16	65.2679510395927\\
% 17	66.4546489318015\\
% 18	67.4208395026051\\
% 19	68.3308818874864\\
20	68.7649796280913\\
% 21	69.0770131389831\\
% 22	70.3850108918709\\
% 23	72.2493384166701\\
24	72.833291858101\\
% 25	73.0705007576364\\
% 26	73.5209335527422\\
% 27	75.3485174241516\\
28	75.50577413708\\
% 29	76.4453232937392\\
30	76.6590064567365\\
};
\addlegendentry{All-OFF}

\addplot [color=mycolor3, line width=9.0pt]
  table[row sep=crcr]{%
1	16.5696861105565\\
% 2	25.0214183550342\\
% 3	30.6816601814272\\
4	34.0115700390562\\
% 5	38.0621428597588\\
% 6	39.7895781049156\\
% 7	41.2485313832097\\
8	42.4003996899367\\
% 9	42.5573257723416\\
% 10	44.8430695795033\\
% 11	46.1146217563498\\
12	45.8136199001857\\
% 13	47.229035404371\\
% 14	46.6048598565058\\
15	45.7808787981661\\
16	nan\\
17	nan\\
18	nan\\
19	nan\\
20	nan\\
21	nan\\
22	nan\\
23	nan\\
24	nan\\
25	nan\\
26	nan\\
27	nan\\
28	nan\\
29	nan\\
30	nan\\
};
\addlegendentry{ES}

\addplot[color=mycolor4, line width=2.0pt, mark=square*, mark size=5pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
1	17.1782365511931\\
% 2	25.2832746967471\\
% 3	30.8088998863153\\
4	33.6599729685753\\
% 5	37.7696430255176\\
% 6	39.4315603736733\\
% 7	40.8591668654289\\
8	42.0216001601075\\
% 9	41.8522464283107\\
% 10	44.1646739258637\\
% 11	45.1934819107551\\
12	44.9574090488135\\
% 13	46.1870268782379\\
% 14	45.4563653603059\\
% 15	44.5668218463954\\
16	44.3304004490467\\
% 17	44.9942161498933\\
% 18	46.6058435162308\\
% 19	46.8174733485602\\
20	46.4035776670887\\
% 21	45.7301054017518\\
% 22	47.6011201161306\\
% 23	50.0480533103813\\
24	49.8962561276734\\
% 25	49.3112665800216\\
% 26	49.228188327037\\
% 27	52.1831386893087\\
28	51.4426828688249\\
% 29	52.5074702194369\\
30	52.0519774114589\\
};
\addlegendentry{VFA}

\addplot [color=sort, line width=2.0pt, mark=diamond*, mark size=6pt, mark options={solid, fill=white, fill opacity=.8}]
  table[row sep=crcr]{%
1	16.563695954852\\
% 2	25.0196308402911\\
% 3	30.6815620388426\\
4	34.0115700390562\\
% 5	38.0616649370119\\
% 6	39.7894970095169\\
% 7	41.2484777251335\\
8	42.4003316896783\\
% 9	42.5572635446121\\
% 10	44.8430695795033\\
% 11	46.1146217563498\\
12	45.8136199001857\\
% 13	47.229035404371\\
% 14	46.6048598565058\\
% 15	45.7808787981661\\
16	45.6218746177399\\
% 17	46.3572006674782\\
% 18	48.1082869665155\\
% 19	48.2853523248404\\
20	47.826734889299\\
% 21	47.1444735511639\\
% 22	49.0480120296209\\
% 23	51.4159241954708\\
24	51.354875058288\\
% 25	50.7793047204871\\
% 26	50.6871176031081\\
% 27	53.7033596822652\\
28	52.9497002088397\\
% 29	54.0133627440584\\
30	53.5759129347362\\
};
\addlegendentry{Sorting}

\node[anchor=north west, red, align=center] at(axis cs:15,60) (source) {\large ES \\ \large Terminated};
\draw[-latex, ultra thick, red, dashed, shorten >= 1.5em](source) -- (axis cs:15, 44.2707242975697);

\coordinate (a) at (axis cs:8,35);
\coordinate (b) at (axis cs:24,35);
\draw[->, >=latex, blue!20!white, line width=20pt, opacity=.9]   (a) to node[red]{\large Complexity increases} (b);

\end{axis}
\end{tikzpicture}%

==> images/gain_v2_sc_b_every_four.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{sort}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
% mark repeat=4,
% mark phase=3,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=4,
xmax=28,
xtick = {4,8,12,...,28},
xticklabels={4,8,12,...,28},
ytick = {-5,0,5,10,...,20},
yticklabels={-5,0,5,10,...,20},
xlabel style={font=\color{white!15!black}},
xlabel={Number of small cells, $s$},
ymin=-5,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Gain on energy consumption, $G$ [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
label style={font=\Large},
ticklabel style={font=\large},
legend style={font=\Large}
]
\node[draw=black,minimum width = 5.93cm, minimum height = 30cm,fill=gray!20,opacity=.5] at (axis cs: 8.8,10){};
\addplot [color=mycolor1, line width=2.0pt, mark=*, mark size=4.5pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
1	0.374332183467899\\
% 2	1.0213425756487\\
% 3	1.67583030067973\\
4	-3.05277958997035\\
% 5	-1.78496486220334\\
% 6	-0.382477232639145\\
% 7	0.671697926263903\\
8	-2.11371034764244\\
% 9	-1.00624762278019\\
% 10	1.18082514534533\\
% 11	2.3546987680917\\
12	0.5123287744183\\
% 13	2.077463933827\\
% 14	2.66201284529862\\
% 15	3.09496768259241\\
16	2.14151936566089\\
% 17	3.29098746405171\\
% 18	4.32816627902413\\
% 19	5.15557353522538\\
20	4.06762914114043\\
% 21	4.34801549965866\\
% 22	5.83041926432368\\
% 23	7.72360417284606\\
24	7.28758914420393\\
% 25	7.54316335070873\\
% 26	8.08497303384446\\
% 27	9.98670914013124\\
28	9.26351346620407\\
% 29	10.2620566516482\\
30	10.6196061552409\\
};
\addlegendentry{All-OFF}

\addplot [color=mycolor3, line width=9.0pt]
  table[row sep=crcr]{%
1	2.83543656250737\\
% 2	7.07007891691196\\
% 3	7.68494960848516\\
4	7.55489594666953\\
% 5	8.81145083331762\\
% 6	10.8226524833788\\
% 7	11.1567552481857\\
8	11.319246739909\\
% 9	11.1442261490671\\
% 10	12.8963697469434\\
% 11	13.1300242610716\\
12	12.9809193957307\\
% 13	13.385429446072\\
% 14	14.3062584089546\\
15	14.0660945722313\\
16	nan\\
17	nan\\
18	nan\\
19	nan\\
20	nan\\
21	nan\\
22	nan\\
23	nan\\
24	nan\\
25	nan\\
26	nan\\
27	nan\\
28	nan\\
29	nan\\
30	nan\\
};
\addlegendentry{ES}

\addplot [color=mycolor4, line width=2.0pt, mark=square*, mark size=5pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
1	2.80746071304725\\
% 2	7.03391187335297\\
% 3	7.59659278889436\\
4	7.4569933048607\\
% 5	8.68643366592636\\
% 6	10.6825479962837\\
% 7	11.0049114047326\\
8	11.1352057830913\\
% 9	10.9534607864891\\
% 10	12.7147988133888\\
% 11	12.910179667384\\
12	12.7799492076566\\
% 13	13.126986804902\\
% 14	14.0495604611966\\
% 15	13.8091746716075\\
16	13.660195676892\\
% 17	13.7698754717498\\
% 18	14.6549119492538\\
% 19	14.6873794134527\\
20	14.6139715958432\\
% 21	14.4303541402684\\
% 22	15.3343489086838\\
% 23	16.0167059990236\\
24	15.9348142717074\\
% 25	15.7500647088489\\
% 26	16.1956550580399\\
% 27	17.0366775500728\\
28	16.8449130024169\\
% 29	17.1567630056326\\
30	17.342177206423\\
};
\addlegendentry{VFA}

\addplot  [color=sort, line width=2.0pt, mark=diamond*, mark size=6pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
1	1.18791070951607\\
% 2	3.35353967920307\\
% 3	4.58259766313877\\
4	2.624356203228\\
% 5	4.35035731362276\\
% 6	5.62914845794188\\
% 7	6.5008517118799\\
8	6.08223371001838\\
% 9	6.73855248646877\\
% 10	7.85950436729816\\
% 11	8.44136756629935\\
12	7.88566677625403\\
% 13	8.84753278614642\\
% 14	9.28746858328867\\
% 15	9.45136507110024\\
16	8.98396592112328\\
% 17	9.4487807206984\\
% 18	10.2695392872707\\
% 19	10.4831468056105\\
20	10.2183397398154\\
% 21	10.3537265770754\\
% 22	11.2075303867802\\
% 23	12.2827126788529\\
24	11.9668560147567\\
% 25	12.0082305393186\\
% 26	12.2251190343832\\
% 27	13.3143032409931\\
28	12.9450217422676\\
% 29	13.3796963647008\\
30	13.4173230746195\\
};
\addlegendentry{Sorting}

\node[anchor=north west, red, align=center] at(axis cs:15,20) (source) {\large ES\\ \large Terminated};
\draw[-latex, ultra thick, red, dashed, shorten >= 1em](source) -- (axis cs:15, 14.0660945722313);

\coordinate (a) at (axis cs:8,-2.5);
\coordinate (b) at (axis cs:24,-2.5);
\draw[->, >=latex, blue!20!white, line width=20pt, opacity=.9]   (a) to node[red]{\large Complexity increases} (b);

\end{axis}
\end{tikzpicture}%

==> images/power_sc_12_avg.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor0}{rgb}{0,0,0}%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{0.93000,0.69000,0.13000}%
\definecolor{mycolor3}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor4}{rgb}{0.49000,0.18000,0.56000}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{sort}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{vfa}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=144,
xtick = {1,18,36,...,144},
xticklabels={00, 03, 06, 09, 12, 15, 18, 21,00},
xlabel style={font=\color{white!15!black}},
xlabel={Time of a day [h]},
ymin=480,
ymax=750,
ylabel style={font=\color{white!15!black}},
ylabel={Power consumption, $P$ [W]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
label style={font=\Large},
ticklabel style={font=\large},
legend style={font=\Large}
]
\addplot [color=mycolor0, line width=3.0pt]
  table[row sep=crcr]{%
1	620.990793114561\\
2	620.99087285574\\
3	620.321272701746\\
4	619.464296558804\\
5	617.923418950248\\
6	616.480739240445\\
7	615.799793395494\\
8	615.021872248002\\
9	613.37088906247\\
10	611.288414910936\\
11	611.274719731721\\
12	612.160182463528\\
13	611.03471524729\\
14	611.393150020606\\
15	610.416176727895\\
16	610.362482254619\\
17	610.843247095421\\
18	611.659201952761\\
19	609.34516493823\\
20	609.096611343307\\
21	609.111361243172\\
22	606.649220880582\\
23	608.845189065485\\
24	609.607510184318\\
25	608.438993819166\\
26	608.529140887034\\
27	609.810547542645\\
28	611.169542809081\\
29	611.663960341577\\
30	612.430747740959\\
31	613.993159583368\\
32	615.781721452182\\
33	618.837497352903\\
34	619.827845941523\\
35	622.070691207747\\
36	627.858855063197\\
37	628.166275171425\\
38	631.981202924788\\
39	634.177571659955\\
40	638.16979738528\\
41	639.597384718019\\
42	641.590468485761\\
43	643.817124668267\\
44	645.044505433206\\
45	648.046876560843\\
46	649.623408826473\\
47	648.519659948156\\
48	650.264756078117\\
49	654.221695470066\\
50	652.149894094837\\
51	653.095837951658\\
52	653.617549804155\\
53	654.462382906974\\
54	655.017437145771\\
55	653.367693142931\\
56	653.395561051719\\
57	654.443436896533\\
58	657.243054981496\\
59	655.483730218739\\
60	656.186221221224\\
61	657.239653906144\\
62	655.439651526225\\
63	655.108230238315\\
64	655.386137008991\\
65	654.80674183502\\
66	656.722783118777\\
67	659.789905083046\\
68	657.651421975987\\
69	660.16691386786\\
70	660.102562554769\\
71	657.753893620684\\
72	655.132691432332\\
73	660.635976447184\\
74	657.129432165874\\
75	656.125843179753\\
76	659.146150469378\\
77	660.033188274309\\
78	658.835777888676\\
79	658.691080460372\\
80	663.979857782727\\
81	662.54627977227\\
82	661.874273716766\\
83	662.188533614348\\
84	661.005047099649\\
85	659.15734806627\\
86	662.356462117676\\
87	662.31792964873\\
88	662.770993288288\\
89	662.970100895542\\
90	663.103318402387\\
91	665.876207170319\\
92	665.267762567394\\
93	667.077521670446\\
94	667.354996062398\\
95	666.218457491063\\
96	666.45169786629\\
97	669.392427055342\\
98	671.782123721926\\
99	671.797198268774\\
100	672.111498415604\\
101	673.015986778117\\
102	669.950225571864\\
103	673.632487515215\\
104	672.538449530849\\
105	675.717517574946\\
106	673.123004762415\\
107	675.083792441882\\
108	673.420781831737\\
109	672.345318180802\\
110	671.848050672775\\
111	669.080026524553\\
112	667.638897025131\\
113	663.429000131631\\
114	669.310607899463\\
115	661.075838280704\\
116	661.167717794782\\
117	661.303507532579\\
118	661.373172044566\\
119	660.413868061221\\
120	658.742234779688\\
121	659.381893721275\\
122	659.213245347927\\
123	655.843449095341\\
124	654.010404232613\\
125	653.546522200601\\
126	652.314070756568\\
127	650.016576156524\\
128	648.557846522787\\
129	648.885016722832\\
130	647.486350783345\\
131	645.191172254293\\
132	646.200497283851\\
133	645.103320783977\\
134	644.148412019099\\
135	639.531015865879\\
136	637.408403272952\\
137	634.833585923947\\
138	632.821941611134\\
139	631.90282126884\\
140	629.990277089516\\
141	628.784836954247\\
142	626.90842756671\\
143	623.332081483738\\
144	623.902186650557\\
};
\addlegendentry{All-ON}

\addplot [color=mycolor2, line width=9.0pt]
  table[row sep=crcr]{%
1	516.287428927212\\
2	516.057367598411\\
3	515.202504270263\\
4	513.174505811545\\
5	510.237503127594\\
6	507.686551696807\\
7	507.151436584111\\
8	504.499278394459\\
9	503.046287346235\\
10	501.18619348775\\
11	499.125016808405\\
12	498.730995695952\\
13	498.737948717646\\
14	496.6072506521\\
15	497.347373642456\\
16	496.286012747385\\
17	495.908041630304\\
18	497.683518928835\\
19	493.657174062334\\
20	493.029228211513\\
21	493.130457090945\\
22	492.946281969004\\
23	492.602587469121\\
24	494.609360154236\\
25	494.076425175132\\
26	494.180905934312\\
27	494.780732845443\\
28	497.986558480286\\
29	498.762176019619\\
30	499.901044979099\\
31	504.231319178243\\
32	507.105199012202\\
33	512.642208554575\\
34	514.597191226307\\
35	518.728943193682\\
36	528.645063267606\\
37	530.046558766261\\
38	536.799739741518\\
39	540.950274608693\\
40	548.106258639098\\
41	550.730604079694\\
42	554.251090412332\\
43	558.594552964269\\
44	560.990769364521\\
45	566.871104428333\\
46	568.891502314237\\
47	567.856009187642\\
48	571.11520600929\\
49	580.035068188886\\
50	576.416616549522\\
51	576.693652381508\\
52	576.945872156165\\
53	577.320920549837\\
54	580.245228993772\\
55	576.303925440155\\
56	576.064690659606\\
57	577.884802576579\\
58	584.122396457645\\
59	580.012693705659\\
60	580.325247271014\\
61	583.803349751494\\
62	581.095201954017\\
63	579.974942367925\\
64	581.34967409581\\
65	579.5654372475\\
66	583.911548029599\\
67	590.644881425705\\
68	584.504554502549\\
69	588.074992706747\\
70	588.121512944555\\
71	583.819312405931\\
72	579.631942654737\\
73	587.990741613381\\
74	584.937675872843\\
75	583.896797030277\\
76	589.516300821686\\
77	591.238658846966\\
78	586.750372118312\\
79	587.799755709499\\
80	598.021670456407\\
81	592.534418894241\\
82	594.233097211731\\
83	593.755716768654\\
84	590.481460198921\\
85	588.075692722521\\
86	593.688278872082\\
87	593.213146966633\\
88	595.746372678081\\
89	596.408765155751\\
90	595.919825605218\\
91	599.068193646586\\
92	599.028365702872\\
93	603.277641534826\\
94	603.142183998941\\
95	600.297019889448\\
96	600.175224044731\\
97	606.981563522998\\
98	610.913059150898\\
99	610.424023348086\\
100	611.620655145953\\
101	612.497981101621\\
102	608.320858581957\\
103	614.219073408148\\
104	612.736877955768\\
105	617.618922439573\\
106	612.081881711589\\
107	616.085335782354\\
108	611.825666777462\\
109	611.401628547116\\
110	608.706981865581\\
111	604.019175369641\\
112	602.289871459141\\
113	595.982578348154\\
114	604.46490600335\\
115	590.333816321194\\
116	591.17605820521\\
117	591.497705132517\\
118	591.518718900411\\
119	588.767900164732\\
120	586.005391067639\\
121	585.957643129354\\
122	588.20128597966\\
123	582.465236651139\\
124	578.761537210035\\
125	577.58320132241\\
126	574.898926870208\\
127	571.425545052647\\
128	568.604894721777\\
129	569.037779478596\\
130	566.299374503024\\
131	562.913141424685\\
132	563.382081946159\\
133	562.070450518659\\
134	560.302263762066\\
135	552.420247148062\\
136	548.755403872864\\
137	543.849264944621\\
138	540.466361429622\\
139	537.674740453405\\
140	532.499311408437\\
141	531.881419868241\\
142	527.776396857152\\
143	521.407295226373\\
144	522.298725011919\\
};
\addlegendentry{ES}

\addplot [color=mycolor1, dashed, line width=4.0pt]
  table[row sep=crcr]{%
1	567.475759249256\\
2	567.655992336776\\
3	565.324082517956\\
4	559.928217750615\\
5	556.823422219585\\
6	553.392556315529\\
7	550.323035196985\\
8	545.405022899065\\
9	543.126089939654\\
10	540.049322959918\\
11	537.296185423904\\
12	537.349232581172\\
13	538.303259211798\\
14	534.489168866187\\
15	533.797190398603\\
16	530.10599578603\\
17	530.10691764053\\
18	531.767511263528\\
19	526.417454213445\\
20	525.142047543866\\
21	525.035204383193\\
22	525.170568723678\\
23	523.985045173515\\
24	527.601106016985\\
25	526.115324343552\\
26	526.757838518084\\
27	528.685857803459\\
28	532.59623714921\\
29	533.970115949799\\
30	536.14628718239\\
31	544.4428602509\\
32	546.305018499728\\
33	556.113857971906\\
34	560.233229815587\\
35	568.161207205429\\
36	583.290704801461\\
37	587.755793416419\\
38	601.942164987125\\
39	606.976742320813\\
40	619.58169095037\\
41	623.60613143071\\
42	630.17003555266\\
43	639.224665960129\\
44	642.988834322176\\
45	651.033877003885\\
46	656.724172222071\\
47	655.905855627533\\
48	660.405232187843\\
49	669.219621145008\\
50	671.235674593257\\
51	667.641925078978\\
52	667.747354969818\\
53	675.137697885341\\
54	671.050177842259\\
55	668.932108759133\\
56	669.22468506053\\
57	669.829337182289\\
58	677.531959876273\\
59	676.195479679979\\
60	676.864426767248\\
61	679.931841586807\\
62	670.302116952972\\
63	673.925369393098\\
64	675.913070219627\\
65	671.378723093019\\
66	675.219176801636\\
67	684.698525249658\\
68	677.052072624964\\
69	682.131470387409\\
70	685.751514206737\\
71	680.637440860117\\
72	670.560720992525\\
73	681.916034517781\\
74	673.683097136667\\
75	674.389686672889\\
76	679.683945782183\\
77	685.170801635437\\
78	679.595781479553\\
79	684.140541577954\\
80	691.853846469798\\
81	690.39530624538\\
82	694.514255516774\\
83	691.866154557092\\
84	685.720607712519\\
85	683.375898211393\\
86	688.357150928537\\
87	691.987966111367\\
88	694.796811517117\\
89	691.408185331767\\
90	691.560517660815\\
91	702.107898536943\\
92	699.908225793431\\
93	704.727535863862\\
94	705.916529382257\\
95	704.243924310841\\
96	705.894584692348\\
97	712.50069881003\\
98	722.212720785124\\
99	722.769891146904\\
100	725.039055461022\\
101	725.803754315872\\
102	717.690866725976\\
103	729.160739921445\\
104	727.770231610367\\
105	733.086080420965\\
106	732.712385943439\\
107	735.658685118375\\
108	731.564014271431\\
109	727.749007895858\\
110	726.421430872388\\
111	717.383735115265\\
112	717.523541948464\\
113	705.288368343532\\
114	717.756970015253\\
115	700.359356346739\\
116	694.760276962557\\
117	695.911931523894\\
118	696.981479320347\\
119	696.229537637494\\
120	692.613456458897\\
121	695.546772707186\\
122	693.175551721635\\
123	684.411785946965\\
124	681.132368393578\\
125	678.615880047834\\
126	675.321159624496\\
127	668.848926118578\\
128	663.199088758824\\
129	662.226288739863\\
130	653.046909338531\\
131	650.617748223307\\
132	649.229867140182\\
133	643.07680949768\\
134	644.395725694563\\
135	628.696686277797\\
136	624.399528371503\\
137	612.899823961885\\
138	608.046829086281\\
139	603.969802301699\\
140	595.951221555065\\
141	591.795481484843\\
142	586.174314840448\\
143	575.778042218892\\
144	580.618337319697\\
};
\addlegendentry{All-OFF}

\addplot [color=vfa, line width=1.0pt, mark size=1pt, mark=square*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
1	536.988782361027\\
2	539.125486566531\\
3	541.440454646818\\
4	530.233521533985\\
5	514.87634756266\\
6	511.664693552354\\
7	508.421395382421\\
8	504.540735554568\\
9	508.074725346842\\
10	501.331559661123\\
11	499.268861053479\\
12	498.787643269968\\
13	498.793181778617\\
14	496.636706914972\\
15	497.503571752055\\
16	496.401242048962\\
17	496.619024242479\\
18	497.79693555059\\
19	493.694746566973\\
20	493.096048546669\\
21	493.246734013844\\
22	493.003199164424\\
23	492.635683395458\\
24	494.655457120165\\
25	494.103573081679\\
26	494.430081788145\\
27	494.85942141458\\
28	498.014789878575\\
29	498.822164300643\\
30	499.92268477549\\
31	504.745259251997\\
32	507.279012576275\\
33	513.347426833021\\
34	515.246176382586\\
35	518.745225473694\\
36	528.975032972248\\
37	531.25715155358\\
38	537.77467384232\\
39	541.45248193416\\
40	549.359430336753\\
41	550.899391042364\\
42	554.932671809577\\
43	559.077378816423\\
44	561.846185736833\\
45	568.239873363997\\
46	569.940809354553\\
47	568.767453845479\\
48	571.482500651995\\
49	581.015475737252\\
50	577.083374723535\\
51	577.23885829492\\
52	577.326211118492\\
53	578.362313792123\\
54	580.565505364819\\
55	577.114719428039\\
56	576.625727507165\\
57	577.884802576579\\
58	584.375184956723\\
59	581.105112550615\\
60	580.79989338566\\
61	586.152805046387\\
62	582.273671179692\\
63	580.381298399565\\
64	581.510484070472\\
65	581.004051721596\\
66	584.846395409884\\
67	588.484421025158\\
68	585.588923001245\\
69	588.958943158037\\
70	588.869258974191\\
71	584.507042990902\\
72	580.609287959967\\
73	588.096245955667\\
74	585.901074679533\\
75	584.887674985489\\
76	590.231910848463\\
77	592.285922616992\\
78	588.537936209713\\
79	588.838920357713\\
80	594.288576503685\\
81	592.83294074857\\
82	595.596711600431\\
83	594.388217155519\\
84	591.465046113064\\
85	588.615728093852\\
86	593.911502232262\\
87	593.270496925736\\
88	596.043425766846\\
89	597.31587212273\\
90	598.17126829749\\
91	601.380607933564\\
92	599.818056612128\\
93	603.47450484237\\
94	604.487509634626\\
95	601.570227541112\\
96	600.41361208606\\
97	607.482979883539\\
98	611.582827873852\\
99	611.19058112697\\
100	613.023753368395\\
101	612.834653252088\\
102	609.337437585685\\
103	616.903956174997\\
104	613.306948112079\\
105	619.49152551929\\
106	612.517916929332\\
107	616.806450053418\\
108	612.872129779434\\
109	611.966719644821\\
110	609.218417523957\\
111	606.07184265826\\
112	602.79825452925\\
113	597.44800599671\\
114	604.588568867864\\
115	590.62890160821\\
116	592.024474814063\\
117	591.843600533947\\
118	594.162096615116\\
119	589.462110544845\\
120	586.150127525883\\
121	586.354980184403\\
122	586.244351035887\\
123	583.644505188185\\
124	579.59540746782\\
125	578.126638492526\\
126	575.319317462331\\
127	572.014888137933\\
128	569.627976957981\\
129	569.084160521802\\
130	568.08190063619\\
131	563.35040644726\\
132	565.101669443964\\
133	562.151752766876\\
134	560.466095578363\\
135	552.754792847256\\
136	550.086323714751\\
137	545.006489091406\\
138	541.15283674992\\
139	537.793952453147\\
140	533.562024795287\\
141	532.437914366063\\
142	529.327995458686\\
143	521.534071895798\\
144	523.547044344242\\
};
\addlegendentry{VFA}

\addplot [color=sort, line width=2pt, mark=*, mark size=1.8pt, mark options={solid, fill=white, opacity=.2},forget plot]
  table[row sep=crcr]{%
1	548.147879529203\\
2	544.844639638227\\
3	544.575707146148\\
4	546.590824413041\\
5	536.258591981186\\
6	534.488333510298\\
7	535.162271165925\\
8	528.117264745489\\
9	524.932783820984\\};
\addplot [color=sort, line width=2pt, mark=*, mark size=1.8pt, mark options={solid, fill=white, opacity=.8}]
  table[row sep=crcr]{%
10	528.021696879021\\
11	522.305088546131\\
12	522.544138497762\\
13	522.162838692574\\
14	519.970869487384\\
15	520.916952644144\\
16	520.773726879985\\
17	518.612806180769\\
18	521.794947731838\\
19	518.91236331158\\
20	518.359239311951\\
21	517.957066536941\\
22	517.295457967694\\
23	516.312371416094\\
24	518.046228275219\\
25	518.48497699805\\
26	519.36130734837\\
27	521.131251063131\\
28	524.063889780059\\
29	526.17714780523\\
30	527.459046248391\\
31	529.903065958735\\
32	535.02419354175\\
33	539.506773941275\\
34	543.849237748811\\
35	548.092902454771\\
36	558.05764366536\\
37	562.576789886056\\
38	567.152927900767\\
39	573.478329157649\\
40	586.080845876484\\
41	588.078936758098\\
42	593.074358682313\\
43	596.566232064577\\
44	599.25560776319\\
45	601.693786870239\\
46	607.68962819988\\
47	607.745248825263\\
48	609.151909772664\\
49	615.824296229334\\
50	615.279713721572\\
51	610.331423221937\\
52	612.712692308849\\
53	616.644224794888\\
54	616.159532929761\\
55	614.933033781329\\
56	617.544194458589\\
57	616.3749797804\\
58	620.021166005014\\
59	617.195279299566\\
60	617.422129803448\\
61	620.824460781961\\
62	613.890633921421\\
63	611.363395233805\\
64	617.696526868483\\
65	616.108199990926\\
66	616.941581925998\\
67	623.986896086968\\
68	620.521533514167\\
69	621.183746225991\\
70	625.167550398738\\};
\addplot [color=sort, line width=2pt, mark=*, mark size=1.8pt, mark options={solid, fill=white, opacity=.2},forget plot]
  table[row sep=crcr]{%
71	620.559924349095\\
72	617.11213858037\\
73	625.841310319038\\
74	623.212962088114\\
75	621.005637207727\\};
\addplot [color=sort, line width=2pt, mark=*, mark size=1.8pt, mark options={solid, fill=white, opacity=.8}]
  table[row sep=crcr]{%
76	622.443228843141\\
77	628.011665774721\\
78	620.395866732637\\
79	627.168646260309\\
80	628.956468390489\\
81	625.678202642584\\
82	624.119876375888\\
83	626.424770976656\\
84	623.335558402291\\
85	622.881361532678\\
86	627.25967922824\\
87	626.53813944009\\
88	624.8239688709\\
89	630.477305233901\\
90	629.441607965689\\
91	632.205968823704\\
92	632.52843407455\\
93	635.786398824986\\
94	636.390767372667\\
95	635.759610370794\\
96	634.494554249947\\
97	639.156695152356\\
98	643.982900468833\\
99	642.918044254615\\
100	639.412755334264\\
101	646.90537284113\\
102	640.545541415015\\
103	644.004144462171\\
104	645.439601893769\\
105	645.420924974033\\
106	644.707475617069\\
107	643.781673283438\\
108	645.827322640409\\
109	644.585241348142\\
110	642.535601235082\\
111	639.110412830182\\
112	638.473876117753\\
113	633.079835465169\\
114	636.313108131824\\
115	630.339055022859\\
116	626.561050337768\\
117	630.577447528424\\
118	629.540639156687\\
119	628.313421458909\\
120	621.804589298693\\
121	623.779630346003\\
122	628.109609276688\\
123	616.124482062868\\
124	618.879516490668\\
125	616.247322471856\\
126	612.640020227375\\
127	608.085750999182\\
128	604.31651204426\\
129	608.068311964105\\
130	602.992149493962\\
131	593.521788058256\\
132	598.341091546741\\
133	597.428531423913\\
134	595.211549952812\\
135	587.250596557914\\
136	582.48359862545\\
137	580.933265189986\\
138	576.120741488384\\
139	574.083677570511\\
140	567.71583451567\\
141	568.118441588926\\
142	561.879340352432\\
143	553.710233490248\\
144	556.251775531577\\
};
\addlegendentry{Sorting}

\node[anchor=north west, align=center, red] at(axis cs:6,600) (source) { \large Learning};
\draw[-latex, red, dashed, ultra thick, shorten >= .5em](source) -- (axis cs:5, 520);

\draw[ultra thick, red, dashed] (90, 690) ellipse (4.2cm and 1.8cm);
\node[anchor=north west, align=center, red] at(axis cs:50,550) (source) { \large Relative difference \\
                                                                            \large between All-ON and All-OFF\\
                                                                            \large decays};
\draw[-latex, ultra thick, red, dashed, shorten >= 2em](source) -- (axis cs:68, 658);

\end{axis}
\end{tikzpicture}%

==> images/power_sc_28_avg.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor0}{rgb}{0,0,0}%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{0.93000,0.69000,0.13000}%
\definecolor{mycolor3}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor4}{rgb}{0.49000,0.18000,0.56000}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{sort}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{vfa}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=144,
xtick = {1,18,36,...,144},
xticklabels={00, 03, 06, 09, 12, 15, 18, 21,00},
xlabel style={font=\color{white!15!black}},
xlabel={Time of a day [h]},
ymin=930,
ymax=1360,
ytick = {950, 1000, 1100, 1200, 1300, 1350},
yticklabels={950, 1000, 1100, 1200, 1300, 1350},
ylabel style={font=\color{white!15!black}},
ylabel={Power consumption, $P$ [W]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
label style={font=\Large},
ticklabel style={font=\large},
legend style={font=\Large}
]
\addplot [color=mycolor0, line width=3.0pt]
  table[row sep=crcr]{%
1	1239.66448956101\\
2	1240.05340021339\\
3	1239.30843980528\\
4	1237.38957523342\\
5	1237.01067786792\\
6	1235.19660006048\\
7	1233.89549929267\\
8	1232.65684250102\\
9	1230.47501854808\\
10	1227.54581053624\\
11	1229.67753234726\\
12	1229.6106045788\\
13	1228.76926607953\\
14	1228.7613524959\\
15	1229.20206657978\\
16	1226.79482509446\\
17	1226.97917545414\\
18	1227.19803129367\\
19	1225.65209958576\\
20	1225.40953341798\\
21	1225.28598398529\\
22	1221.46615026335\\
23	1224.43089756671\\
24	1226.13778394439\\
25	1224.53262916203\\
26	1225.79564886093\\
27	1226.75105191857\\
28	1227.85074986389\\
29	1228.49085772547\\
30	1229.04093844948\\
31	1230.48287547654\\
32	1231.92752430652\\
33	1235.77594875388\\
34	1237.07418664744\\
35	1239.79465200629\\
36	1245.5727416668\\
37	1246.47162299377\\
38	1250.54419584431\\
39	1252.33893043261\\
40	1256.54892485865\\
41	1257.75125700179\\
42	1259.73875263617\\
43	1262.86654044157\\
44	1264.41608008662\\
45	1266.72319128148\\
46	1269.92665928188\\
47	1269.16130558743\\
48	1270.76410539167\\
49	1274.92900946195\\
50	1275.51980654645\\
51	1273.43117019044\\
52	1274.26179927724\\
53	1274.98851575045\\
54	1274.35103560035\\
55	1273.43290078041\\
56	1274.32098680379\\
57	1275.12443368157\\
58	1277.94311648549\\
59	1275.8169553574\\
60	1276.86731462949\\
61	1278.41813010037\\
62	1274.78634510668\\
63	1275.58041283262\\
64	1277.58081567832\\
65	1274.65925885357\\
66	1276.5088695725\\
67	1280.1578849507\\
68	1276.9679428265\\
69	1279.32686107939\\
70	1279.97533906973\\
71	1278.08245936244\\
72	1275.00022449655\\
73	1278.10321801425\\
74	1275.60176945411\\
75	1275.82609776572\\
76	1278.08783417887\\
77	1280.07271066778\\
78	1277.70665390887\\
79	1280.54567459016\\
80	1283.85457154207\\
81	1282.79315022102\\
82	1283.796549083\\
83	1282.71442534483\\
84	1280.92048001917\\
85	1279.41713305952\\
86	1281.27084643888\\
87	1282.92190472476\\
88	1282.89424984952\\
89	1281.30921362156\\
90	1282.47976606919\\
91	1285.72693333702\\
92	1285.9486844353\\
93	1287.76344409393\\
94	1287.14669004047\\
95	1287.81101054149\\
96	1287.2795781101\\
97	1290.36893568378\\
98	1293.26312456011\\
99	1293.14411014497\\
100	1295.17750267289\\
101	1294.09062894063\\
102	1291.59311057663\\
103	1294.89262990136\\
104	1296.84553363418\\
105	1296.92491170612\\
106	1295.63443861729\\
107	1296.87016432117\\
108	1294.5483306539\\
109	1294.79374771714\\
110	1293.5677594421\\
111	1291.08950761464\\
112	1290.27389839113\\
113	1286.27942894658\\
114	1289.27883340726\\
115	1283.01524685089\\
116	1282.98636338945\\
117	1281.63759020851\\
118	1283.33099910379\\
119	1282.82527320031\\
120	1281.09024662397\\
121	1282.62958138511\\
122	1282.41886778523\\
123	1278.5035750105\\
124	1275.81268261795\\
125	1276.89497987773\\
126	1275.50224244412\\
127	1273.44129468594\\
128	1270.23072410646\\
129	1270.94566381128\\
130	1268.74284805632\\
131	1267.19397842834\\
132	1267.25248505764\\
133	1264.48350266522\\
134	1264.58889874902\\
135	1259.94285798347\\
136	1257.75456342169\\
137	1254.89392108845\\
138	1251.66319839153\\
139	1250.73264127959\\
140	1248.84631028144\\
141	1248.35724995088\\
142	1245.19965641156\\
143	1242.36974565738\\
144	1242.32565086045\\
};
\addlegendentry{All-ON}



\addplot [color=mycolor1, dashed, line width=3.0pt]
  table[row sep=crcr]{%
1	1043.16083930108\\
2	1042.6624579112\\
3	1037.16321045724\\
4	1032.28587811595\\
5	1028.64258990374\\
6	1025.16212246684\\
7	1018.60947057481\\
8	1011.76566400506\\
9	1010.01539065789\\
10	1006.2350285178\\
11	1003.40180579801\\
12	1003.16430738339\\
13	1003.28878665066\\
14	1000.44561245407\\
15	997.416449091\\
16	989.750810592487\\
17	990.604154232961\\
18	991.295201128101\\
19	985.230011241021\\
20	985.96798832913\\
21	983.489426216266\\
22	983.750804170956\\
23	983.227660093092\\
24	988.403634936999\\
25	984.645396204515\\
26	985.951196673939\\
27	990.097422065392\\
28	994.498843577638\\
29	998.241402670357\\
30	999.61128071402\\
31	1008.63850099509\\
32	1013.66420052904\\
33	1025.45860768309\\
34	1031.69231614933\\
35	1046.39310538102\\
36	1067.40201262571\\
37	1071.62621650713\\
38	1095.4784558215\\
39	1101.26030552418\\
40	1123.8359361531\\
41	1126.76282862832\\
42	1132.68633972338\\
43	1150.65361657894\\
44	1153.55213044305\\
45	1160.7078637216\\
46	1183.92464581682\\
47	1172.86812004825\\
48	1177.86879118266\\
49	1193.52880096616\\
50	1194.60271453892\\
51	1189.53803888631\\
52	1187.78638285523\\
53	1191.16064522876\\
54	1190.30738073344\\
55	1188.67497105663\\
56	1189.28224519911\\
57	1191.66856361371\\
58	1198.73962242198\\
59	1195.17636733033\\
60	1196.57355513218\\
61	1197.81834026671\\
62	1191.0900765401\\
63	1190.5156908905\\
64	1190.50697164304\\
65	1187.26596173981\\
66	1193.76103971555\\
67	1207.16727905728\\
68	1196.87881510109\\
69	1200.0640721197\\
70	1208.30888763159\\
71	1200.4849676406\\
72	1188.817897635\\
73	1195.40638752726\\
74	1185.089704313\\
75	1186.9795514394\\
76	1194.29515236077\\
77	1202.20875824609\\
78	1195.92014914956\\
79	1202.60922223681\\
80	1211.47808475658\\
81	1211.42524257532\\
82	1214.18512195128\\
83	1215.35985678578\\
84	1206.16365650165\\
85	1206.73393857251\\
86	1211.52987769268\\
87	1217.35509622945\\
88	1214.549261672\\
89	1216.85440615751\\
90	1215.29186450722\\
91	1228.62287666582\\
92	1229.25202385116\\
93	1237.16576699262\\
94	1230.27348853353\\
95	1240.35361568299\\
96	1235.3301286158\\
97	1246.8910039179\\
98	1261.59772676137\\
99	1260.17139679903\\
100	1267.75313770572\\
101	1266.9344616931\\
102	1259.24418899749\\
103	1269.14747464934\\
104	1273.37297281026\\
105	1277.11211104218\\
106	1281.91556675734\\
107	1283.45158127813\\
108	1277.24844259117\\
109	1274.69836438422\\
110	1267.98107093301\\
111	1259.40191690573\\
112	1258.61763962355\\
113	1238.29637416319\\
114	1246.42816076417\\
115	1229.84447630028\\
116	1222.94399004299\\
117	1219.86993731028\\
118	1223.97242308979\\
119	1220.45601132443\\
120	1210.31799933134\\
121	1220.31441472684\\
122	1220.25783099982\\
123	1203.88313526815\\
124	1201.30104452208\\
125	1197.4527383462\\
126	1192.23612342232\\
127	1183.2827382763\\
128	1175.6206572175\\
129	1173.29950835398\\
130	1164.74280368229\\
131	1163.62942449046\\
132	1162.09925883024\\
133	1147.48357293954\\
134	1150.00538113432\\
135	1130.13747753557\\
136	1123.5549815468\\
137	1105.87568511221\\
138	1094.92106541407\\
139	1091.90219086626\\
140	1081.17820455684\\
141	1082.50129583647\\
142	1069.35335253041\\
143	1060.80894219059\\
144	1060.93275241392\\
};
\addlegendentry{All-OFF}

\addplot [color=vfa, line width=1.0pt, mark size=1pt, mark=square*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
1	1055.31547275783\\
2	1048.32279347089\\
3	1006.89380058087\\
4	984.590706265286\\
5	985.75358240902\\
6	985.589601300732\\
7	969.565181378546\\
8	967.027151974466\\
9	962.888811066752\\
10	961.465770312315\\
11	956.84303328251\\
12	956.029374079127\\
13	956.599944081053\\
14	954.058839373986\\
15	955.656712647182\\
16	950.910036964865\\
17	950.676277101007\\
18	949.99555529292\\
19	946.197636941245\\
20	947.464696880807\\
21	945.488855930342\\
22	946.007765544572\\
23	945.599554388392\\
24	947.711418495604\\
25	947.333066630098\\
26	948.381440350133\\
27	949.858978493955\\
28	953.624152011223\\
29	955.625906718033\\
30	956.318662588534\\
31	964.50106611878\\
32	966.26325991148\\
33	974.936583561303\\
34	979.400776489533\\
35	987.071783811181\\
36	1000.5535499076\\
37	1005.23092155273\\
38	1014.50806404347\\
39	1020.3788877403\\
40	1029.52737097761\\
41	1034.07273037892\\
42	1041.49562920917\\
43	1048.58403717727\\
44	1053.03489350567\\
45	1060.3562897263\\
46	1066.65638021667\\
47	1066.42549248289\\
48	1066.04454458031\\
49	1077.55709475388\\
50	1076.14004969866\\
51	1073.98411360186\\
52	1076.02865372618\\
53	1076.9449868755\\
54	1076.17275552032\\
55	1075.09082274962\\
56	1077.00657396186\\
57	1079.50570666157\\
58	1084.56682420528\\
59	1081.16140741379\\
60	1082.0073018844\\
61	1085.84889515903\\
62	1079.14354833518\\
63	1077.0643549315\\
64	1078.94929473681\\
65	1078.11257129883\\
66	1079.25198830344\\
67	1084.92288345931\\
68	1082.93933232668\\
69	1089.218445371\\
70	1088.72068623562\\
71	1085.40116817339\\
72	1077.78504016057\\
73	1085.61535649738\\
74	1080.26457942003\\
75	1082.77490603545\\
76	1087.81401416678\\
77	1092.74713478148\\
78	1083.07312580912\\
79	1090.7601732272\\
80	1094.44083050306\\
81	1092.96658385829\\
82	1097.49898262249\\
83	1093.65796527936\\
84	1093.89646963282\\
85	1087.77181320555\\
86	1092.74809756729\\
87	1095.06195669421\\
88	1098.91576128305\\
89	1094.67931801737\\
90	1097.20456128952\\
91	1103.08208638467\\
92	1106.22060039841\\
93	1107.30108794085\\
94	1106.63710595627\\
95	1108.78891309835\\
96	1106.41289835789\\
97	1114.13930718745\\
98	1120.99793263529\\
99	1120.43536215687\\
100	1124.40787516948\\
101	1120.58312825285\\
102	1118.19885181515\\
103	1123.73039136488\\
104	1129.8042927681\\
105	1126.4739801602\\
106	1125.20365220842\\
107	1126.14620877807\\
108	1125.1536963729\\
109	1123.61873411016\\
110	1120.33538382343\\
111	1115.75357767287\\
112	1114.17979740269\\
113	1105.45870608171\\
114	1110.97589947841\\
115	1099.93875174883\\
116	1096.07775439057\\
117	1093.78073732895\\
118	1100.8539526373\\
119	1095.39092539033\\
120	1090.56003243332\\
121	1095.93565918478\\
122	1095.82386991616\\
123	1088.28668912139\\
124	1083.69246894585\\
125	1085.42815949836\\
126	1081.58311777929\\
127	1073.18261225579\\
128	1068.52788632208\\
129	1066.85988565867\\
130	1063.77069787307\\
131	1058.44279005572\\
132	1056.69505717929\\
133	1052.23143151367\\
134	1054.68959239162\\
135	1041.26090420612\\
136	1035.60676246829\\
137	1030.37200372777\\
138	1020.16695356316\\
139	1017.37887901106\\
140	1009.22842207608\\
141	1010.16638611492\\
142	1001.14083999719\\
143	994.261253451703\\
144	995.382686759467\\
};
\addlegendentry{VFA}

\addplot [color=sort, line width=2pt, mark=*, mark size=1.8pt, mark options={solid, fill=white, opacity=.2},forget plot]
  table[row sep=crcr]{%
1	1030.85297711173\\
2	1029.82013765784\\
3	1026.5191770388\\
4	1023.15020322002\\
5	1024.64915323113\\
6	1014.20579648506\\
7	1015.03151309814\\};
\addplot [color=sort, line width=2pt, mark=*, mark size=1.8pt, mark options={solid, fill=white, opacity=.8}]
  table[row sep=crcr]{
8	1013.44509548608\\
9	1009.37899845654\\
10	1004.68353946694\\
11	998.16123853574\\
12	998.402981119425\\
13	995.800046383913\\
14	990.68818353333\\
15	992.22528511194\\
16	988.881747645003\\
17	989.971660321948\\
18	993.28673798321\\
19	984.103669363342\\
20	987.790670594779\\
21	981.874462312996\\
22	983.376838846929\\
23	985.198149304295\\
24	989.253016187742\\
25	987.160901247351\\
26	990.640188548608\\
27	987.807995849596\\
28	994.84289011773\\
29	1000.56363951362\\
30	1001.14819630845\\
31	1009.32721918824\\
32	1011.00568844836\\
33	1014.86012715758\\
34	1020.19311947727\\
35	1033.12332856143\\
36	1045.59935707123\\
37	1054.29466418137\\
38	1066.49352044568\\
39	1069.26564420093\\
40	1085.53391682095\\
41	1093.9904701969\\
42	1097.55986309766\\
43	1102.80535749222\\
44	1108.06380857607\\
45	1117.29660549977\\
46	1119.37108170119\\
47	1122.57556328152\\
48	1123.07045322709\\
49	1128.61178901049\\
50	1132.10586731774\\
51	1126.75796097801\\
52	1125.89834201265\\
53	1129.59428675282\\
54	1130.74684180173\\
55	1131.18088370908\\
56	1128.83585969541\\
57	1132.58973582155\\
58	1139.49099751782\\
59	1135.48170262768\\
60	1138.89537416513\\
61	1138.51812733897\\
62	1130.74301144502\\
63	1133.7425102737\\
64	1134.13144760572\\
65	1137.65702913566\\
66	1134.68415522991\\
67	1145.52060090774\\
68	1136.14530112239\\
69	1139.86869672222\\
70	1140.29796925304\\
71	1140.97472081833\\
72	1131.65754186802\\
73	1135.48677329866\\
74	1135.95856329322\\
75	1137.53638268188\\
76	1139.13625346565\\
77	1144.64266410449\\
78	1136.27143766972\\
79	1144.15978478852\\
80	1145.67724309011\\
81	1148.94520917575\\
82	1151.88599520063\\
83	1148.23438409493\\
84	1141.39028875109\\
85	1143.59168209655\\
86	1145.25136498425\\
87	1150.498000161\\
88	1151.66923900378\\
89	1149.28580515591\\
90	1147.30422647095\\
91	1152.72579155345\\
92	1158.67443996445\\
93	1160.77452705212\\
94	1163.82311336469\\
95	1156.55994130023\\
96	1158.09381889666\\
97	1166.24526574967\\
98	1175.43223936049\\
99	1177.16036628168\\
100	1176.19251531558\\
101	1177.30855240474\\
102	1175.42417884143\\
103	1179.1025388872\\
104	1185.63881010014\\
105	1181.65103573071\\
106	1180.45960553154\\
107	1184.35224389177\\
108	1181.15571558578\\
109	1181.75298528389\\
110	1177.30686820676\\
111	1170.98378578549\\
112	1174.21787215127\\
113	1159.34498840307\\
114	1165.04721945221\\
115	1152.70824571211\\
116	1152.94035622618\\
117	1147.19040126365\\
118	1157.59437384737\\
119	1153.41501908462\\
120	1150.24956931187\\
121	1150.89767364064\\
122	1155.34051396468\\
123	1149.22031622944\\
124	1141.63893942902\\
125	1136.51221633813\\
126	1126.78347095122\\
127	1118.09261326002\\
128	1120.73348110795\\
129	1115.96206115971\\
130	1113.07274204431\\
131	1106.05662709474\\
132	1106.2959514208\\
133	1101.80770355376\\
134	1104.44168777621\\
135	1091.691989751\\
136	1086.1498058687\\
137	1079.93146866254\\
138	1068.81753596712\\
139	1068.2566904275\\
140	1059.4809413781\\
141	1057.24945045516\\
142	1052.49047556563\\
143	1040.02731085619\\
144	1043.12704958541\\
};
\addlegendentry{Sorting}

\node[anchor=north west, align=center, red] at(axis cs:6,1150) (source) { \large Learning};
\draw[-latex, red, dashed, ultra thick, shorten >= .7em](source) -- (axis cs:2.5, 1007);

\draw[ultra thick, red, dashed] (90, 1280) ellipse (4.2cm and 1.3cm);
\node[anchor=north west, align=center, red] at(axis cs:80,1050) (source) { \large Trend between\\
                                                                            \large All-ON and All-OFF\\
                                                                            \large is now changed};
\draw[-latex, ultra thick, red, dashed, shorten >= 2em](source) -- (axis cs:100, 1245);

\node[anchor=north west, align=center, red] at(axis cs:40,1000) (source) { \large All-ON gets\\
                                                                            \large smoother};
\draw[-latex, red, dashed, ultra thick, shorten >= .7em](source) -- (axis cs:30, 1229.04093844948);

\end{axis}
\end{tikzpicture}%

==> images/power_sc_4_avg.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor0}{rgb}{0,0,0}%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{0.93000,0.69000,0.13000}%
\definecolor{mycolor3}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor4}{rgb}{0.49000,0.18000,0.56000}%
\definecolor{sort}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{vfa}{rgb}{0.49400,0.18400,0.55600}%


%
\begin{tikzpicture}

\begin{axis}[%
% mark repeat=12,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=144,
xtick = {1,18,36,...,144},
xticklabels={00, 03, 06, 09, 12, 15, 18, 21,00},
xlabel style={font=\color{white!15!black}},
xlabel={Time of a day [h]},
ymin=250,
ymax=412,
ylabel style={font=\color{white!15!black}},
ylabel={Power consumption, $P$ [W]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
label style={font=\Large},
ticklabel style={font=\large},
legend style={font=\Large}
]

\addplot [color=mycolor0, line width=3.0pt]
  table[row sep=crcr]{%
1	310.265462575143\\
2	310.437150326887\\
3	310.137898235268\\
4	308.616480653532\\
5	307.440601560794\\
6	306.897629453348\\
7	305.693228958586\\
8	305.531437245899\\
9	305.054931541611\\
10	302.668048366394\\
11	302.817086388788\\
12	303.474158359907\\
13	302.13512408131\\
14	302.691143609641\\
15	301.706885856402\\
16	301.283795387132\\
17	302.111857289361\\
18	301.664751911204\\
19	300.674163776386\\
20	300.416989179185\\
21	298.738927980245\\
22	299.359779240065\\
23	300.472578301899\\
24	300.813124183587\\
25	299.926735319853\\
26	298.693423159769\\
27	301.073246439378\\
28	301.954398586342\\
29	302.600330511289\\
30	303.654752130283\\
31	305.412969983811\\
32	306.092581998381\\
33	309.104271907188\\
34	310.117959008506\\
35	311.78192230718\\
36	316.79691505434\\
37	317.852794065204\\
38	320.839541235078\\
39	323.438464176627\\
40	327.185044074633\\
41	328.122973814178\\
42	330.152744670686\\
43	331.455841313013\\
44	331.882048777984\\
45	335.149088623711\\
46	336.822511253095\\
47	334.494615481018\\
48	336.621022346277\\
49	339.981544457491\\
50	337.445749152438\\
51	337.838011901386\\
52	337.653959302778\\
53	337.826896713107\\
54	337.850499622175\\
55	336.722824099586\\
56	337.955584236475\\
57	339.207617970371\\
58	341.091485285388\\
59	339.181668572826\\
60	339.613026864136\\
61	341.676271120809\\
62	340.196358429278\\
63	339.21332370532\\
64	339.311592072161\\
65	338.943316056661\\
66	340.083899273877\\
67	343.942205813396\\
68	341.200055029184\\
69	344.375550082536\\
70	342.592513590579\\
71	341.007757853292\\
72	338.16427226305\\
73	341.015529157861\\
74	340.349262552816\\
75	340.104262146319\\
76	342.644556650732\\
77	343.440206069446\\
78	341.982365835577\\
79	341.981631188157\\
80	346.627677237857\\
81	347.082138425871\\
82	344.279453104326\\
83	344.563580507248\\
84	344.160368268126\\
85	342.946465603196\\
86	345.711107611947\\
87	345.063696184059\\
88	345.194271111441\\
89	345.879408524857\\
90	346.515560581991\\
91	348.310350954811\\
92	347.721783555964\\
93	349.415102369161\\
94	350.048154624049\\
95	348.217322530787\\
96	348.031918705543\\
97	351.205333761133\\
98	353.257759915142\\
99	353.916901883189\\
100	355.042494379493\\
101	354.721295437386\\
102	352.333562120838\\
103	355.118153792797\\
104	355.211605223578\\
105	358.294248115179\\
106	356.515119097021\\
107	358.068799522815\\
108	355.754589273729\\
109	355.452829567626\\
110	355.853819280057\\
111	353.277188542034\\
112	352.408215961007\\
113	347.957880702826\\
114	352.760332109343\\
115	345.476122597375\\
116	345.824966283227\\
117	345.620127447501\\
118	346.802315795927\\
119	346.484171764917\\
120	345.109124302776\\
121	345.38489096135\\
122	345.264820011139\\
123	341.966646474533\\
124	339.53278303287\\
125	340.016016355268\\
126	339.509473216616\\
127	337.40058322364\\
128	335.553758240067\\
129	335.606078246978\\
130	334.842546375686\\
131	332.562724465752\\
132	333.312868725117\\
133	332.733414500411\\
134	330.475155449089\\
135	326.571439204631\\
136	325.043123691325\\
137	322.500617828433\\
138	319.535084685627\\
139	320.031316726879\\
140	318.431027555085\\
141	316.709323680366\\
142	315.423380925291\\
143	312.884634631088\\
144	313.084627798803\\
};
\addlegendentry{All-ON}

\addplot [color=mycolor2, line width=9.0pt]
  table[row sep=crcr]{%
1	276.838120740434\\
2	276.325182935397\\
3	276.092119702696\\
4	274.225972260975\\
5	272.05875544112\\
6	271.427449268623\\
7	270.238637975006\\
8	268.836786485023\\
9	268.435608878251\\
10	267.181652626319\\
11	265.019993516698\\
12	265.984576701751\\
13	265.404183761607\\
14	264.511652306249\\
15	264.562595151076\\
16	263.025318320388\\
17	263.340445352071\\
18	263.32664128096\\
19	261.932047265129\\
20	261.296761649576\\
21	261.388948282921\\
22	261.381102509029\\
23	261.293572854917\\
24	262.39499963941\\
25	262.203780781873\\
26	262.352098036737\\
27	262.876715525024\\
28	264.245689396345\\
29	265.330495318083\\
30	266.576295486588\\
31	269.777629954383\\
32	271.012316680575\\
33	275.679714417178\\
34	277.979789340591\\
35	279.77909935092\\
36	285.980407594992\\
37	288.061203672776\\
38	291.782090209121\\
39	295.168144607034\\
40	300.272851025031\\
41	301.066962867092\\
42	304.200442925365\\
43	305.57806570465\\
44	307.062417391177\\
45	310.718052934568\\
46	312.802653102062\\
47	310.716149357771\\
48	312.910672495539\\
49	318.285308661712\\
50	314.689607860672\\
51	314.96902912788\\
52	315.296253042675\\
53	315.107637526481\\
54	315.19011998402\\
55	313.126711648124\\
56	315.275003466495\\
57	316.868192616905\\
58	319.427412036698\\
59	317.295272994553\\
60	317.753004347196\\
61	320.682925424095\\
62	318.178143139036\\
63	317.192242864634\\
64	317.01736969901\\
65	316.385581986372\\
66	317.626449469437\\
67	324.159510511772\\
68	319.823481777721\\
69	324.145332198976\\
70	322.373902544791\\
71	319.614862296247\\
72	315.940124068879\\
73	319.387041218514\\
74	318.282564225156\\
75	318.476247207206\\
76	321.808658526041\\
77	322.719391170617\\
78	319.932937353003\\
79	322.191192957843\\
80	326.899719901907\\
81	327.321482492825\\
82	322.831117597504\\
83	325.014026965204\\
84	324.129083756048\\
85	323.266992977726\\
86	327.357060356742\\
87	325.245323535851\\
88	325.060033158364\\
89	327.058307933517\\
90	327.441619678763\\
91	329.956396130742\\
92	329.230290168451\\
93	331.635281793163\\
94	332.329642444939\\
95	330.978688827257\\
96	329.286169392128\\
97	334.913358630268\\
98	337.249270045242\\
99	337.699305213449\\
100	339.251486677338\\
101	339.546578944684\\
102	336.567729359472\\
103	341.446653821398\\
104	339.658198902864\\
105	344.601981117874\\
106	344.070584818015\\
107	345.051514016011\\
108	341.977523714619\\
109	341.16960330883\\
110	341.855540100266\\
111	338.127772498035\\
112	338.109002734669\\
113	330.08469751467\\
114	336.854522935253\\
115	327.210316485404\\
116	326.29294774549\\
117	326.718328832178\\
118	329.477207725238\\
119	328.812968632027\\
120	325.887402032289\\
121	326.405976817631\\
122	326.73131800831\\
123	322.442313614762\\
124	318.515787649488\\
125	318.538992581739\\
126	317.624570203212\\
127	314.197274253223\\
128	313.73604930019\\
129	312.459202448144\\
130	312.378211918912\\
131	308.342044470981\\
132	309.141972018534\\
133	308.421426905544\\
134	304.580478239627\\
135	299.565381133135\\
136	297.137268545708\\
137	294.344264419524\\
138	291.124613303123\\
139	291.390574825071\\
140	289.235000251087\\
141	286.957605724289\\
142	284.790657110057\\
143	281.7437475548\\
144	281.468128602416\\
};
\addlegendentry{ES}

\addplot [color=mycolor1, dashed, line width=4.0pt]
  table[row sep=crcr]{%
1	295.040939664931\\
2	293.823156375929\\
3	293.36783754599\\
4	291.100241684581\\
5	288.537151549134\\
6	285.593045875822\\
7	286.682939514289\\
8	282.655378312295\\
9	281.426901734575\\
10	280.135917261788\\
11	276.944235494445\\
12	277.572260351508\\
13	277.000788324453\\
14	275.521784381926\\
15	275.40625243997\\
16	273.983472653554\\
17	273.90888791599\\
18	277.274213677947\\
19	272.851282453847\\
20	271.850421358414\\
21	272.557583249892\\
22	271.832912188697\\
23	271.06460703345\\
24	273.105812675741\\
25	273.143240607587\\
26	272.842451217756\\
27	273.216165067727\\
28	275.855592261393\\
29	277.155959942054\\
30	277.593517107064\\
31	282.60705897182\\
32	285.313137710606\\
33	292.140339016465\\
34	294.18309888186\\
35	298.235814356215\\
36	309.515091001334\\
37	310.171550717714\\
38	315.7359586696\\
39	320.241221665947\\
40	329.231409311642\\
41	332.392466065087\\
42	337.776917823522\\
43	340.606330595169\\
44	340.683125301209\\
45	348.310035009153\\
46	350.786936528683\\
47	347.397751655606\\
48	350.295569082402\\
49	359.81707883414\\
50	355.985517094026\\
51	354.543229128922\\
52	354.117446659566\\
53	356.926515399828\\
54	355.988953410103\\
55	353.26859808647\\
56	354.431080046872\\
57	355.707675977444\\
58	361.773005787256\\
59	356.233143572885\\
60	357.410454417845\\
61	360.952735121464\\
62	356.782831859215\\
63	356.171030138356\\
64	357.3946369952\\
65	356.386253323417\\
66	360.388804882915\\
67	366.169440679925\\
68	363.775060284634\\
69	368.778718986314\\
70	369.535999091209\\
71	364.216722469368\\
72	360.855491928831\\
73	367.836806937924\\
74	362.947959609986\\
75	361.903759502108\\
76	363.927526758847\\
77	366.986684463744\\
78	363.480155597019\\
79	365.476268506074\\
80	374.869665110608\\
81	370.866444222529\\
82	369.298578931882\\
83	371.649966110052\\
84	368.0835124451\\
85	365.29392425936\\
86	371.178334915379\\
87	371.20759504245\\
88	371.354808800162\\
89	373.253995458452\\
90	374.363931561213\\
91	379.807214316696\\
92	378.635010165087\\
93	378.36133188608\\
94	378.640971631951\\
95	379.418937007222\\
96	380.593872069789\\
97	385.536438311106\\
98	392.237717823214\\
99	391.38653073612\\
100	391.820963099929\\
101	393.483096343512\\
102	388.405157304873\\
103	397.034420885361\\
104	395.188750699345\\
105	400.845052044758\\
106	396.827284101278\\
107	399.059400206768\\
108	396.530043777245\\
109	396.032294100457\\
110	397.142633767975\\
111	391.978137561059\\
112	387.586588206863\\
113	379.427212222453\\
114	389.169570095006\\
115	377.098686326675\\
116	377.051877734693\\
117	376.997857560398\\
118	378.584982991117\\
119	376.440361656663\\
120	372.733946256292\\
121	373.736062830381\\
122	373.353198589305\\
123	368.450009617398\\
124	365.504471722888\\
125	362.620217718169\\
126	359.445228807854\\
127	356.624281211639\\
128	352.621965162937\\
129	353.745343253151\\
130	349.832686412628\\
131	345.450917186322\\
132	345.747446452278\\
133	344.799583895558\\
134	342.418959338936\\
135	331.674872270848\\
136	329.190009973669\\
137	324.94123640108\\
138	321.052017248001\\
139	318.063964841089\\
140	314.626237237868\\
141	311.58639120685\\
142	307.648094551924\\
143	303.639854688358\\
144	303.035438835748\\
};
\addlegendentry{All-OFF}

\addplot [color=vfa, line width=1.0pt, mark size=1pt, mark=square*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
1	288.37927560203\\
2	284.680504090331\\
3	282.960754704556\\
4	280.186628003118\\
5	275.391330628763\\
6	274.759592238779\\
7	270.238637975006\\
8	271.6711181864\\
9	269.075323735039\\
10	267.181652626319\\
11	265.022151426682\\
12	266.883458067565\\
13	265.404183761607\\
14	264.565066257036\\
15	264.562595151076\\
16	263.025318320388\\
17	264.44641658728\\
18	263.72690526493\\
19	262.588902378701\\
20	261.296761649576\\
21	261.468118318704\\
22	261.381102509029\\
23	261.293572854917\\
24	262.39499963941\\
25	262.203780781873\\
26	262.352098036737\\
27	262.876715525024\\
28	264.245689396345\\
29	265.332252699253\\
30	266.579998564284\\
31	269.780069428969\\
32	271.012316680575\\
33	275.681239718729\\
34	277.979789340591\\
35	279.77909935092\\
36	285.980407594992\\
37	288.077319376478\\
38	291.782090209121\\
39	295.179438987867\\
40	300.272851025031\\
41	301.08136515727\\
42	304.2401280457\\
43	305.57806570465\\
44	307.062417391177\\
45	310.718052934568\\
46	312.8040551491\\
47	310.716160637433\\
48	312.923638203542\\
49	318.285308661712\\
50	314.689607860672\\
51	314.96902912788\\
52	315.296253042675\\
53	315.123333303799\\
54	315.19011998402\\
55	313.13515706733\\
56	315.299626729281\\
57	316.886781394768\\
58	319.427412036698\\
59	317.307556409075\\
60	317.774040343623\\
61	320.682925424095\\
62	318.182507786139\\
63	317.192242864634\\
64	317.01736969901\\
65	316.435461505755\\
66	317.626449469437\\
67	324.159510511772\\
68	319.854354754294\\
69	324.163951109423\\
70	322.373902544791\\
71	319.631260182294\\
72	315.940124068879\\
73	319.387041218514\\
74	318.282564225156\\
75	318.476247207206\\
76	321.808658526041\\
77	322.734677246662\\
78	319.938661554835\\
79	322.191192957843\\
80	326.927122938294\\
81	327.329771821959\\
82	322.840999845062\\
83	325.044540318224\\
84	324.129083756048\\
85	323.266992977726\\
86	327.358824437021\\
87	325.245323535851\\
88	325.060033158364\\
89	327.085578805872\\
90	327.441619678763\\
91	329.956396130742\\
92	329.230290168451\\
93	331.639017075152\\
94	332.329642444939\\
95	330.985829301949\\
96	329.286169392128\\
97	334.913358630268\\
98	337.249270045242\\
99	337.699305213449\\
100	339.251486677338\\
101	339.546578944684\\
102	336.567729359472\\
103	341.446653821398\\
104	339.658198902864\\
105	344.601981117874\\
106	344.070584818015\\
107	345.051514016011\\
108	341.977523714619\\
109	341.16960330883\\
110	341.873985523655\\
111	338.144847472341\\
112	338.109002734669\\
113	330.08469751467\\
114	336.854522935253\\
115	327.269391640061\\
116	326.29294774549\\
117	326.718328832178\\
118	329.479525452706\\
119	328.816425078396\\
120	325.887402032289\\
121	326.405976817631\\
122	326.73131800831\\
123	322.442313614762\\
124	318.515787649488\\
125	318.538992581739\\
126	317.624718723902\\
127	314.197274253223\\
128	313.73604930019\\
129	312.459202448144\\
130	312.378211918912\\
131	308.380088297247\\
132	309.144102616378\\
133	308.424066696452\\
134	304.580478239627\\
135	299.565381133135\\
136	297.137268545708\\
137	294.344264419524\\
138	291.127931626342\\
139	291.390574825071\\
140	289.257630419849\\
141	286.964659705556\\
142	284.790657110057\\
143	281.7515801543\\
144	281.472409838876\\
};
\addlegendentry{VFA}

\addplot [color=sort, line width=2pt, mark=*, mark size=1.8pt, mark options={solid, fill=white, opacity=.2},forget plot]
  table[row sep=crcr]{%
1	293.824995322734\\
2	289.645861409271\\
3	292.52026802091\\
4	289.039182302753\\
5	289.077107918641\\
6	286.0880857808\\
7	285.300154702438\\};
\addplot [color=sort, line width=2pt, mark=*, mark size=1.8pt, mark options={solid, fill=white, opacity=.8}]
  table[row sep=crcr]{%
8	282.655378312295\\
9	281.779365316921\\
10	280.135917261788\\
11	276.944235494445\\
12	277.572260351508\\
13	277.000788324453\\
14	275.521784381926\\
15	275.40625243997\\
16	273.983472653554\\
17	273.90888791599\\
18	274.081625234135\\
19	272.851282453847\\
20	271.850421358414\\
21	272.557583249892\\
22	271.832912188697\\
23	271.06460703345\\
24	273.105812675741\\
25	273.143240607587\\
26	272.842451217756\\
27	273.216165067727\\
28	275.855592261393\\
29	277.155959942054\\
30	277.593517107064\\
31	282.60705897182\\
32	285.707858525695\\
33	289.828480377466\\
34	293.197246419252\\
35	295.700143742156\\
36	300.540680387124\\
37	304.489844625366\\
38	307.875847865505\\
39	312.334667463602\\
40	321.108783411921\\
41	320.494248157413\\
42	321.74245310363\\
43	321.722124150746\\
44	327.169966015642\\
45	328.833930660768\\
46	328.963296024865\\
47	327.461234663902\\
48	330.242410711797\\
49	336.499432272127\\
50	331.682027448826\\
51	331.623429422412\\
52	335.784841220084\\
53	335.132567255748\\
54	334.802065544532\\
55	328.513591534149\\
56	332.640460853128\\
57	333.858116613957\\
58	337.580670429162\\
59	335.781678409805\\
60	333.831241099178\\
61	337.904468681128\\
62	334.996617193957\\
63	335.46356692139\\
64	337.932447293914\\
65	337.82625098261\\
66	337.135065265308\\
67	338.559447747635\\
68	338.021152414233\\
69	340.912842699997\\
70	345.248803845508\\
71	335.423354008781\\
72	335.627992761598\\
73	338.623739362761\\
74	337.818834588363\\
75	338.543192694447\\
76	342.287489453873\\
77	343.514524622435\\
78	340.250991353817\\
79	343.756883693587\\
80	343.592819412917\\
81	347.829027484411\\
82	342.485717925297\\
83	343.073949955083\\
84	340.381189613989\\
85	341.78214054123\\
86	342.547118540357\\
87	343.153049028632\\
88	345.030279473472\\
89	345.569962432287\\
90	348.213372483737\\
91	349.668068630274\\
92	343.853736080717\\
93	348.579594277012\\
94	351.245486322806\\
95	346.660301339957\\
96	346.029190690463\\
97	350.009609831059\\
98	352.665472163817\\
99	353.61322308245\\
100	354.633190821924\\
101	354.768443841413\\
102	353.925727995642\\
103	355.952733723606\\
104	355.162832882926\\
105	359.966737226286\\
106	359.076720765496\\
107	359.811107593244\\
108	353.903784022012\\
109	357.965452796258\\
110	356.603091345929\\
111	353.889770684959\\
112	352.76837045157\\
113	351.16223116969\\
114	354.126067468061\\
115	346.878545883492\\
116	346.060160128981\\
117	345.418595751489\\
118	349.520200547089\\
119	345.913618047082\\
120	343.733744907391\\
121	345.684001419217\\
122	347.172882190666\\
123	340.209850557238\\
124	336.898854635605\\
125	335.337959052713\\
126	333.213139308115\\
127	330.457130788975\\
128	331.867956622511\\
129	328.221875410345\\
130	328.633745441563\\
131	326.152579016255\\
132	326.250070631698\\
133	324.237440880513\\
134	320.303707988468\\
135	314.64005578554\\
136	315.191217130359\\
137	308.317450413784\\
138	309.174190746186\\
139	310.338911113341\\
140	305.933841556571\\
141	303.443925816406\\
142	303.680536769837\\
143	297.140549777231\\
144	296.482226443699\\
};
\addlegendentry{Sorting}

\node[anchor=north west, align=center, red] at(axis cs:6,340) (source) { \large Learning};
\draw[-latex, red, dashed, ultra thick, shorten >= .5em](source) -- (axis cs:3.5,281);

\draw[ultra thick, red, dashed] (90, 360) ellipse (4.2cm and 2.8cm);
\node[anchor=north west, align=center, red] at(axis cs:120,275) (source) { \large Traffic \\ \large peaks};
\draw[-latex, ultra thick, red, dashed, shorten >= 2em](source) -- (axis cs:100, 320);

\node[anchor=north west, align=center, red] at(axis cs:40,275) (source) { \large Sorting \\ \large follows All-OFF};
\draw[-latex, red, dashed, ultra thick, shorten >= 1.8em](source) -- (axis cs:18, 270);

\node[anchor=north west, align=center, red] at(axis cs:70,300) (source) { \large Sorting \\ \large follows All-ON};
\draw[-latex, red, dashed, ultra thick, shorten >= 1em](source) -- (axis cs:80, 343.592819412917);

\end{axis}
\end{tikzpicture}%

==> images/tput_new.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolorx}{rgb}{0.1,0.8,0.8}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=3,
xmax=28,
xtick = {1,4,8,12,...,28},
xticklabels={1,4,8,12,...,28},
xlabel style={font=\color{white!15!black}},
xlabel={Number of small cells, $s$},
ymin=0.623847406713118,
ymax=3.4,
% yticklabels={0,1,1.5,...,},
ylabel style={font=\color{white!15!black}},
ylabel={Average network throughput [Mbps]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
label style={font=\Large},
ticklabel style={font=\large},
legend style={font=\Large}
]
\addplot [color=mycolor1, line width=2.0pt, mark=*, mark size=4.8pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
% 1	0.590912460555724\\
% 2	0.719501588910657\\
% 3	0.788806947670404\\
4	0.840695923043494\\
% 5	0.872132452280079\\
% 6	0.898001824899122\\
% 7	0.921526604629424\\
8	0.940944364318826\\
% 9	0.953004786783678\\
% 10	0.946928306610449\\
% 11	0.954534585495746\\
12	0.960662534110519\\
% 13	0.966046339613645\\
% 14	0.974733107514382\\
% 15	0.978555173976656\\
16	0.981829461086106\\
% 17	0.983177793833262\\
% 18	0.985375508747225\\
% 19	0.986999353752908\\
20	0.988309145553572\\
% 21	0.989157134931891\\
% 22	0.987495083545273\\
% 23	0.987293613169899\\
24	0.988316123049098\\
% 25	0.989443583287826\\
% 26	0.990321146542118\\
% 27	0.990330905119018\\
28	0.991674956180438\\
% 29	0.991386147573962\\
% 30	0.991907498346609\\
};
\addlegendentry{All-OFF}

\addplot [color=black, only marks, mark=diamond*, mark size=7.5pt, mark options={solid, fill=black}]
  table[row sep=crcr]{%
% 1	0.603993965410806\\
% 2	0.802475572831095\\
% 3	0.972949972595214\\
4	1.16233185099296\\
% 5	1.28298819668269\\
% 6	1.43998856676836\\
% 7	1.57997652330048\\
8	1.73134355473153\\
% 9	1.89387453971893\\
% 10	1.93399039619409\\
% 11	2.02886481750102\\
12	2.18279071138308\\
% 13	2.23601245701757\\
% 14	2.37670011894125\\
% 15	2.5348481591081\\
16	2.64269237300819\\
% 17	2.70585017287078\\
% 18	2.78140671259237\\
% 19	2.85651579576479\\
20	2.99187899797488\\
% 21	3.14044746361587\\
% 22	3.12207591223682\\
% 23	2.99482122172988\\
24	3.06801073025422\\
% 25	3.1955630494216\\
% 26	3.27996530250867\\
% 27	3.09259017313389\\
28	3.21539999778351\\
% 29	3.17621724009217\\
% 30	3.27805179215872\\
};
\addlegendentry{All-ON}


\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
% 1	0.603950963327931\\
% 2	0.802314001704066\\
% 3	0.972949972595214\\
4	1.16229733615803\\
% 5	1.28298819668269\\
% 6	1.43998856676836\\
% 7	1.57952461956343\\
8	1.73092404513224\\
% 9	1.89316244588168\\
% 10	1.9333695806922\\
% 11	2.02826967831707\\
12	2.1818545387318\\
% 13	2.23501492448393\\
% 14	2.37565482138844\\
% 15	2.5333640089063\\
16	2.64161222052045\\
% 17	2.70445690360262\\
% 18	2.77949868757297\\
% 19	2.85461422862155\\
20	2.99025010440592\\
% 21	3.13827360724864\\
% 22	3.12041781430003\\
% 23	2.9925501232091\\
24	3.06548270410538\\
% 25	3.19351379021249\\
% 26	3.27771236792236\\
% 27	3.09123081353702\\
28	3.21395323116818\\
% 29	3.17508445785295\\
% 30	3.27635215580331\\
};
\addlegendentry{VFA, $\kappa=10$}

\addplot [color=mycolorx, line width=2.0pt, mark=square*, mark size=5pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
% 1	0.603366307358956\\
% 2	0.792757557003668\\
% 3	0.958408637701635\\
4	1.14856594581061\\
% 5	1.26817195435356\\
% 6	1.40272179600082\\
% 7	1.53565488089792\\
8	1.69207123448963\\
% 9	1.8488900913653\\
% 10	1.85098675686532\\
% 11	1.94583587946173\\
12	2.10703166019912\\
% 13	2.15909984572927\\
% 14	2.27066553422967\\
% 15	2.41164603240917\\
16	2.5311341297155\\
% 17	2.59464225749972\\
% 18	2.64050286723693\\
% 19	2.70995815297681\\
20	2.84894110651153\\
% 21	2.9794360305002\\
% 22	2.92185358720632\\
% 23	2.78603511648674\\
24	2.87396171040514\\
% 25	2.97341318513615\\
% 26	3.02004546861448\\
% 27	2.86629052037126\\
28	2.99182031114209\\
% 29	2.94586600906728\\
% 30	3.02348345740257\\
};
\addlegendentry{VFA, $\kappa=1$}

\addplot [color=mycolor3, line width=2.0pt, mark=triangle*, mark size=7.5pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
% 1	0.597499285575374\\
% 2	0.777950368643485\\
% 3	0.921036379150697\\
4	1.05248141185505\\
% 5	1.14631561143841\\
% 6	1.26937976155858\\
% 7	1.37319515159075\\
8	1.4341128232636\\
% 9	1.53755111543587\\
% 10	1.57920333454297\\
% 11	1.62943202709908\\
12	1.75664459940772\\
% 13	1.81752195046202\\
% 14	1.95921813580455\\
% 15	2.04318975413428\\
16	2.21805576692296\\
% 17	2.25984625567135\\
% 18	2.34903468273485\\
% 19	2.35653804152833\\
20	2.54487712969302\\
% 21	2.668536023846\\
% 22	2.60139700332937\\
% 23	2.55597138702428\\
24	2.6442842161662\\
% 25	2.73110517529102\\
% 26	2.77163809107193\\
% 27	2.61000294634264\\
28	2.71457823814678\\
% 29	2.69941514177097\\
% 30	2.76050717413987\\
};
\addlegendentry{VFA, $\kappa=.1$}

\addplot [color=mycolor5, line width=2.0pt, mark=otimes*, mark size=4.8pt, mark options={solid, fill=white}]
  table[row sep=crcr]{%
% 1	0.597140356777528\\
% 2	0.775829852713224\\
% 3	0.916596683040662\\
4	1.06684680116391\\
% 5	1.16440099616233\\
% 6	1.28114811645582\\
% 7	1.3811195516384\\
8	1.47571254970925\\
% 9	1.5885253224839\\
% 10	1.61416242416256\\
% 11	1.67502430301946\\
12	1.77195590599314\\
% 13	1.80982206890612\\
% 14	1.89259227373563\\
% 15	1.98560574349254\\
16	2.05054784456982\\
% 17	2.10099581250809\\
% 18	2.14592121249479\\
% 19	2.20155797480693\\
20	2.27388193587175\\
% 21	2.35252612536969\\
% 22	2.35061879675926\\
% 23	2.26424567938265\\
24	2.31007176839534\\
% 25	2.38239786664503\\
% 26	2.43198918636209\\
% 27	2.33786581166058\\
28	2.4028737167164\\
% 29	2.38739878296203\\
% 30	2.44327987728511\\
};
\addlegendentry{VFA, $\kappa=.01$}

\draw[ultra thick, red, dashed] (14, 1) ellipse (2cm and 1cm);
\node[anchor=north west, align=center, red] at(axis cs:16,1.8) (source) { \large MC being saturated};
\draw[-latex, ultra thick, red, dashed, shorten >= 2em](source) -- (axis cs:14, 1.2);



\end{axis}
\end{tikzpicture}%
